AdaptiVocab: Enhancing LLM Efficiency in Focused Domains through Lightweight Vocabulary Adaptation

Large Language Models (LLMs) have shown impressive versatility as general purpose models. However, their broad applicability comes at a high-cost computational overhead, particularly in auto-regressive decoding where each step requires a forward pass. In domain-specific settings, general-purpose capabilities are unnecessary and can be exchanged for efficiency. In this work, we take a novel perspective on domain adaptation, reducing latency and computational costs by adapting the vocabulary to focused domains of interest. We introduce AdaptiVocab, an end-to-end approach for vocabulary adaptation, designed to enhance LLM efficiency in low-resource domains. AdaptiVocab can be applied to any tokenizer and architecture, modifying the vocabulary by replacing tokens with domain-specific n-gram-based tokens, thereby reducing the number of tokens required for both input processing and output generation. AdaptiVocab initializes new n-token embeddings using an exponentially weighted combination of existing embeddings and employs a lightweight fine-tuning phase that can be efficiently performed on a single GPU. We evaluate two 7B LLMs across three niche domains, assessing efficiency, generation quality, and end-task performance. Our results show that AdaptiVocab reduces token usage by over 25% without compromising performance

==> assets/algorithms/modify_vocab_alg.tex <==
\begin{algorithm}[H]
\caption{Vocabulary Modification}
\label{alg:modify_vocab}
\small
\begin{algorithmic}[1]
\Require $\text{tokenizer}$, corpus $\mathcal{D}$, \# new $n$-tokens $m$, max $n$-token length $n$

\null
\State $\mathcal{V}_{\text{old}}, \mathcal{V}_{\text{new}} \op{=} \text{tokenizer.vocab}, \{\}$
\State $\mathcal{D}_{\text{tok}} \op{=} [\fn{tokenizer}(d) \text{ \kw{for} } d \op{\in} \mathcal{D}]$
\State $\text{n\_tokens} \op{=} \fn{prepare\_n\_tokens}(\mathcal{D}_{\text{tok}}, n)$
\State $F_{n\text{-tok}} \op{=} \fn{cnt\_freqs}(\mathcal{D}_{\text{tok}}, \text{n\_tokens})$
\State $F_{\text{overlaps}} \op{=} \fn{cnt\_overlaps}(\mathcal{D}_{\text{tok}}, \text{n\_tokens})$
\State $S \op{=} \{t: F_{n\text{-tok}}[t] \op{\times} \fn{len}(t) \text{ \kw{for} } t \op{\in} F_{n\text{-tok}} \}$
\For{$i \op{=} 1 \dots m$}
    \State $\text{token\_id} \op{=} \mathcal{V}_{\text{old}}.\fn{pop}()$
    \State $t \op{=} \fn{argmax}(S)$
    \State $\mathcal{V}_{\text{new}}[t] \op{=} \text{token\_id}$
    \For{$t' \op{\in} F_{\text{overlaps}}[t]$}
        \State $S[t'] \op{-=} F_{\text{overlaps}}[t][t'] \op{\times} \fn{len}(t')$
    \EndFor
\EndFor
\State $\mathcal{V}_{\text{new}}.\fn{update}(\mathcal{V}_{\text{old}})$
\State \kw{return} $\mathcal{V}_{\text{new}}$
\null
\vspace{0.6em}

\null
\end{algorithmic}
\end{algorithm}

==> assets/algorithms/tokenize_patching.tex <==
\begin{algorithm}[H]
\caption{Tokenization Patching}
\small
\label{alg:tokenize_patching}
\begin{algorithmic}[1]
\Require $\text{tokenizer}$, vocabulary $\mathcal{V}_{\text{new}}$, $\text{text}$
\Function{\fn{decomp}}{$t$}
    \If{$t \op{\in} \mathcal{V}_{\text{new}}$}
        \State \Return $[t]$
    \EndIf
    \State $t_1, t_2 \op{=} \text{tokenizer.merge\_table}[t]$
    \State \Return \fn{decomp}$(t_1) \op{+} \fn{decomp}(t_2)$
\EndFunction

\null
\State $T_{\text{orig}}, T_{\text{new}} \op{=} \left[\right], \left[\right]$
\For{$t \op{\in} \fn{tokenizer}(\text{text})$}
\State $T_{\text{orig}}.\fn{extend}(\fn{decomp}(t))$
\EndFor
\State $i, n \op{=} 0, max(\left[\fn{len}(t) \text{ \kw{for} } t \op{\in} \mathcal{V}_{\text{new}}\right])$
\While{$i \op{<} \fn{len}(T_{\text{orig}})$}
    \For{$k \op{=} n \dots 1$}
        \If{$T_{\text{orig}}[i:i+k] \op{\in} \mathcal{V}_{\text{new}}$}
            \State $T_{\text{new}}.\fn{append}(T_{\text{orig}}[i:i+k])$
            \State $i \op{+=} k$
            \State \kw{Break}
        \EndIf
    \EndFor
\EndWhile
\State \kw{return} $T_{\text{new}}$
\end{algorithmic}
\end{algorithm}
